Secrecy in prepare-and-measure CHSH tests with a qubit bound

The security of device-independent (DI) quantum key distribution (QKD) protocols relies on the violation of Bell inequalities. As such, their security can be established based on minimal assumptions about the devices, but their implementation necessarily requires the distribution of entangled states. In a setting with fully trusted devices, any entanglement-based protocol is essentially equivalent to a corresponding prepare-and-measure protocol. This correspondence, however, is not generally valid in the DI setting unless one makes extra assumptions about the devices. Here we prove that a known tight lower bound on the min entropy in terms of the CHSH Bell correlator, which has featured in a number of entanglement-based DI QKD security proofs, also holds in a prepare-and-measure setting, subject only to the assumption that the source is limited to a two-dimensional Hilbert space.

==> figs/scenario.tex <==
\begin{tikzpicture}
  \def\diaglen{1.0607}

  \node[source] (alice) at (0,0) {$\rS_{\rA}$};
  \node[detector] (bob) at (8,0) {$\rM_{\rB}$};

  \draw node[above=2.5mm of alice] (alice_input) {$x, a$};
  \draw node[above=2.5mm of bob] (bob_input) {$y$};
  \draw node[below=2.5mm of bob] (bob_output) {$b$};

  \draw[post] (alice) -- node[below=2mm] {$\rho_{x,a}$} (bob);

  \draw[->] (alice_input) -- (alice);
  \draw[->] (bob_input) -- (bob);
  \draw[->] (bob) -- (bob_output);

  \begin{pgfonlayer}{background}
    \draw[dashed] ([upshift,rightshift]alice.north east)
      -- ([downshift,rightshift]alice.south east);
    \draw[dashed] ([upshift,leftshift]bob.north west)
      -- ([downshift,leftshift]bob.south west);
  \end{pgfonlayer}
\end{tikzpicture}

